MultiFiT: Efficient Multi-lingual Language Model Fine-tuning

Pretrained language models are promising particularly for low-resource languages as they only require unlabelled data. However, training existing models requires huge amounts of compute, while pretrained cross-lingual models often underperform on low-resource languages. We propose Multi-lingual language model Fine-Tuning (MultiFiT) to enable practitioners to train and fine-tune language models efficiently in their own language. In addition, we propose a zero-shot method using an existing pretrained cross-lingual model. We evaluate our methods on two widely used cross-lingual classification datasets where they outperform models pretrained on orders of magnitude more data and compute. We release all models and code.

==> gfx/pipeline.tex <==
\documentclass[../emnlp2019.tex]{subfiles}
\usetikzlibrary{decorations.markings,arrows}
\begin{document}
	\tikzset{>=stealth}
	\tikzset{icon/.style={minimum width=1.5cm,inner sep=0pt,prefix after command={\pgfextra{\tikzset{every label/.style={align=center,font=\footnotesize}}}}}}
	\tikzstyle{model}=[rectangle,draw, minimum width=1cm,fill=blue!15!white,font=\small]
	\tikzstyle{arr}=[font=\footnotesize]
	\begin{tikzpicture}[scale=0.51, every node/.style={scale=0.51},
	decoration    = {markings,mark=at position 0.5 with
		{\arrow[black,line width=0.2mm]{stealth}}}]
	\node[icon,label={below:{Source Language\\Documents}}] (srcdoc) at (0,0) {\includegraphics[width=1.25cm]{gfx/newspaper.pdf}};
	\node[icon,label={below:Source Language\\Gold Labels}] (srclbl) at (0,-2.5) {\includegraphics[width=1cm]{gfx/tags.pdf}};
	\node[icon,label={below:Target Language\\Wikipedia}] (dstwiki) at (0,-7) {\includegraphics[width=1.75cm]{gfx/wiki.pdf}};
	
	\node[icon,label={[label distance=-0.4cm]-90:{LASER Classifier}}] (laser) at (4.5,-1.25) {\includegraphics[width=1.7cm]{gfx/cls.pdf}};
	\node[icon,label={below:{Pretrained LM}}] (pretrained) at (4.5,-7) {\includegraphics[width=1.7cm]{gfx/lm.pdf}};
	\node[icon,label={below:{Fine-tuned LM}}] (finetuned) at (8,-7) {\includegraphics[width=1.7cm]{gfx/lm.pdf}};
	\node[icon,label={[label distance=-0.4cm]-90:Zero-shot\\Classifier}] (cls) at (12.2,-7) {\includegraphics[width=1.7cm]{gfx/cls.pdf}};
	\node[icon,label={below:{Target Language\\Documents}}] (dstdoc) at (4.5,-4) {\includegraphics[width=1.25cm]{gfx/newspaper2.pdf}};
	\node[icon,label={below:Target Language\\Predicted Labels}] (dstlbl) at (8,-2.625) {\includegraphics[width=1cm]{gfx/tags2.pdf}};
	
	\coordinate (laserf) at ([xshift=-2.1cm]laser.west);
	\coordinate (dstlblf) at ([xshift=-1.25cm]dstlbl.west);
	\coordinate (finetunedf) at ([xshift=-0.6cm]finetuned.west);
	\coordinate (clsf) at ([xshift=-0.4cm]cls.west);
	\draw[in=180,out=0,thick] (srcdoc) to (laserf);
	\draw[in=180,out=0,thick] (srclbl) to (laserf);
	\draw[in=180,out=0,thick] (laser) to (dstlblf);
	\draw[in=180,out=0,thick,out distance=0.8cm] (dstdoc) to (dstlblf);
	\draw[->,thick] (laserf) -- (laser) node[xshift=-0.2cm,above,align=center,midway,arr] {Train\\Cross-lingual\\Classifier};
	\draw[->,thick] (dstlblf) -- (dstlbl) node[xshift=-0.175cm,above,align=center,midway,arr] {Predict\\Labels};
	\draw[->,thick] (dstwiki) -- (pretrained) node[midway,below,arr] {a) Pretrain};
	\draw[->,thick] (finetunedf) -- (finetuned) node[xshift=-0.65cm,midway,below,arr] {b) Fine-tune};
	
	\draw[in=180,out=0,thick,postaction={decorate}] (dstdoc) to (finetunedf);
	\draw[in=180,out=0,thick] (pretrained) to (finetunedf);
	
	\draw[in=180,out=0,thick,postaction={decorate}] (dstlbl) to (clsf);
	\draw[in=180,out=0,thick] (finetuned) to (clsf);
	\draw[in=180,out=0,out distance=6cm,thick,postaction={decorate}] (dstdoc) to (clsf);
	\draw[->,thick] (clsf) -- (cls) node[midway,below,xshift=-1.1cm,font=\small] {c) Train Classifier};
	%\node[icon,label={below:target language\\documents}] (dstdoc) at (3,-4.5) {\includegraphics[width=1cm]{newspaper2.pdf}};
	
	\end{tikzpicture}
\end{document}


==> gfx/ulmfit.tex <==
\documentclass[../emnlp2019.tex]{subfiles}
\usetikzlibrary{shapes,calc}
\usetikzlibrary{arrows.meta}
\DeclareRobustCommand{\cvdots}{%
	\vcenter{%
		\baselineskip=4pt %spacing
		\hbox{.}\hbox{.}\hbox{.}
}}
\begin{document}
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.5}]
	\tikzset{>={Latex[width=0.5mm,length=1mm]}}
	  \definecolor{rnn-inner}{HTML}{a4d77c}
  \definecolor{rnn-outer}{HTML}{74a74c}
  \definecolor{emb-inner}{HTML}{fd8f83}
  \definecolor{emb-outer}{HTML}{cd5f53}
  \definecolor{out-inner}{HTML}{9bd2f0}
  \definecolor{out-outer}{HTML}{7bb2d0}

  \tikzstyle{rnn} = [draw=rnn-outer,fill=rnn-inner,inner sep=0.1cm,outer sep=0.1cm]
  \tikzstyle{dots} = [draw=none,fill=none,outer sep=0.1cm]
  \tikzstyle{dense} = [rectangle,inner sep=0,outer sep=0.1cm]
  \tikzstyle{embs} = [fill=emb-inner,draw=emb-outer,outer sep=0.1cm]
  \tikzstyle{rnnout} = [fill=out-inner,draw=out-outer,outer sep=0.1cm]
  \tikzstyle{lbl} = [outer sep=0cm,inner sep=0.1cm]
  
  % block with grid representing states
  % #1 - styles
  % #2 - block text
  % #3 - # squares
  % #4 - # states
  % #5 - node id
  \def\sblock#1#2#3#4#5{\node[#1,rectangle split,rectangle split parts=2,inner sep=0cm] (#5) {\nodepart{one}\mygrid{#1,inner sep=0}{#3}{#4} \nodepart{two} \mystrut \small #2};}
  
  \def\qrnn#1#2#3#4#5{\node[rnn,rectangle split,rectangle split parts=2,inner sep=0cm,outer xsep=#5] (r#1#2) {\nodepart{one}\mygrid{rnn,inner sep=0}{#3}{#4} \nodepart{two} \mystrut \small QRNN$_#1$};}
  \def\pool#1#2#3#4{\node[rnnout,rectangle split,rectangle split parts=2,inner sep=0cm] (#1) {\nodepart{one}\mygrid{rnnout,inner sep=0}{#3}{#4} \nodepart{two} \mystrut \small #2};}
  \def\mystrut{\vrule height 0.35cm depth 0.15cm width 0pt}
  \def\row#1#2#3#4{

	\qrnn{#1}{0}{#2}{#3}{#4} \&
	\qrnn{#1}{1}{#2}{#3}{#4} \&
	\node (r#12) {$\cdots$}; \&
	\qrnn{#1}{3}{#2}{#3}{#4}
  }

  \def\mygrid#1#2#3{\tikz{\draw[step=0.3,#1] (0,0)  grid (0.3*#2,0.3); \node[rectangle] at (0.15*#2,0.15) {\LARGE #3};}}
  \def\dense#1#2#3#4{
    \node[dense,#2] (d#10) {\mygrid{#2}{#3}{#4}}; 
    \&
    \node[dense,#2] (d#11) {\mygrid{#2}{#3}{#4}}; \&
    \node (d#12) {$\cdots$}; \&
    \node[dense,#2] (d#13) {\mygrid{#2}{#3}{#4}};
  }

  \def\dotsrow{
    \node[lbl] (s0) {$\vdots$}; \&
    \node[lbl] (s1) {$\vdots$}; \&
    \node[lbl] (s2) {$\vdots$}; \&
    \node[lbl] (s3) {$\vdots$};
  }
	\matrix[column sep={1cm,between origins},row sep=0.25cm,ampersand replacement=\&] (net) {
			\node[lbl] (l0) {\small SUB$_1$}; \&[-0.25cm]
			\sblock{embs}{embs.}{4}{400}{d10} \&[-0.075cm]
			\qrnn{1}{0}{5}{1550}{0.1cm}; \&
			\qrnn{2}{0}{5}{1550}{0.1cm}; \&
			\qrnn{3}{0}{5}{1550}{0.1cm}; \&[-0.075cm]
			\qrnn{4}{0}{4}{400}{0.1cm};\\

			\node[lbl] (l1) {\small SUB$_2$}; \&
			\sblock{embs}{embs.}{4}{400}{d11} \&
			\qrnn{1}{1}{5}{1550}{0.1cm}; \&
			\qrnn{2}{1}{5}{1550}{0.1cm}; \&
			\qrnn{3}{1}{5}{1550}{0.1cm}; \&
			\qrnn{4}{1}{4}{400}{0.1cm};\\

			\node (l2) {$\cvdots$};\&
			\node[text width=1cm,align=center] (d12) {$\cvdots$}; \&
			\node[text width=1.3cm,align=center] (r12) {$\cvdots$}; \&
			\node (r22) {$\cvdots$}; \&
			\node (r32) {$\cvdots$}; \&
			\node (r42) {$\cvdots$}; \\
			
			\node[lbl] (l3) {\small SUB$_n$}; \&
			\sblock{embs}{embs.}{4}{400}{d13} \&
			\qrnn{1}{3}{5}{1550}{0.1cm}; \&
			\qrnn{2}{3}{5}{1550}{0.1cm}; \&
			\qrnn{3}{3}{5}{1550}{0.1cm}; \&
			\qrnn{4}{3}{4}{400}{0.1cm};\\
	};

  \foreach \layer in {1,...,4}{
  	\draw[->] (r\layer0) -- (r\layer1);
  	\draw[->] (r\layer1) -- (r\layer2);
  	\draw[->] (r\layer2) -- (r\layer3);

  }

  \foreach \x in {0,1,3}{
    \draw[->] (l\x) -- (d1\x);
    \draw[->] (d1\x) -- (r1\x);
    \foreach \layer/\layerp in {1/2,2/3,3/4}{
    	\draw[->] (r\layer\x) -- (r\layerp\x);
    }
  }

  \draw[->] (d10.south east) -- (r11.north west);
  \draw[->] (d11.south east) -- (r12.north west);
  \draw[->] (d12.south east) -- (r13.north west);

  \matrix[column sep={0.7cm,between origins},row sep=0.25cm,ampersand replacement=\&,xshift=2.2cm] (head) at (net.east) {
  	\pool{avg}{avg pool}{4}{400} \&[0.1cm] \&\\
	\pool{max}{max pool}{4}{400} \& \pool{dense1}{linear$_1$}{3}{50} \&   \pool{dense2}{linear$_2$}{3}{\textit{\Large \#classes}}\\
	\pool{last}{last}{4}{400} \& \&\\
};
  \draw[-{Latex[width=0.5mm,length=0.5mm]},line width=0.25pt] (avg.east) -- (dense1.west);
  \draw[-{Latex[width=0.5mm,length=0.5mm]},line width=0.25pt] (max.east) -- (dense1.west);
  \draw[-{Latex[width=0.5mm,length=0.5mm]},line width=0.25pt] (last.east) -- (dense1.west);
  \draw[->] (dense1.east) -- (dense2.west);
  

  \foreach \x in {0,1,3}{
  	\draw[-{Latex[width=0.5mm,length=0.5mm]},line width=0.25pt] (r4\x.east) -- (avg.west);
  	\draw[-{Latex[width=0.5mm,length=0.5mm]},line width=0.25pt] (r4\x.east) -- (max.west);
  }
 \draw[-{Latex[width=0.5mm,length=0.5mm]},line width=0.25pt] (r43.east) -- (last.west); 
\end{tikzpicture}
\end{document}
